Channel Covariance Estimation in Massive MIMO Frequency Division Duplex Systems

Channel covariance is emerging as a critical ingredient of the acquisition of instantaneous channel state information (CSI) in multi-user Massive MIMO systems operating in frequency division duplex (FDD) mode. In this context, channel reciprocity does not hold, and it is generally expected that covariance information about the downlink channel must be estimated and fed back by the user equipment (UE). As an alternative CSI acquisition technique, we propose to infer the downlink covariance based on the observed uplink covariance. This inference process relies on a dictionary of uplink/downlink covariance matrices, and on interpolation in the corresponding Riemannian space; once the dictionary is known, the estimation does not rely on any form of feedback from the UE. In this article, we present several variants of the interpolation method, and benchmark them through simulations.

==> exploitation_phase.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%\usetikzlibrary{calc}

%
\begin{tikzpicture}
\scriptsize
\coordinate (A1) at (-0.5,0);
\coordinate (A2) at (0.25,-0.4);
\coordinate (A3) at (0.25,0.4);
\coordinate (A4) at (0.5,0);
\coordinate (A5) at (-0.25,0.4);
\coordinate (A6) at (-0.25,-0.4);
\coordinate (UE1) at (3,0.2);
%\coordinate (UE2) at (2,1.5);
\coordinate (UE3) at (2.5,-1.3);
\coordinate (UE4) at (0.5,-2);
\coordinate (UE5) at (0,2);
\coordinate (UE6) at (-2,0.5);
\coordinate (UE_test) at (2.2,2);

\draw (A1) -- ++(0,-0.2);
\draw (A1) -- ++(0.1,0.05);
\draw (A1) -- ++(-0.1,0.05);
\draw (A2) -- ++(0,-0.2);
\draw (A2) -- ++(0.1,0.05);
\draw (A2) -- ++(-0.1,0.05);
\draw (A3) -- ++(0,-0.2);
\draw (A3) -- ++(0.1,0.05);
\draw (A3) -- ++(-0.1,0.05);
\draw (A4) -- ++(0,-0.2);
\draw (A4) -- ++(0.1,0.05);
\draw (A4) -- ++(-0.1,0.05);
\draw (A5) -- ++(0,-0.2);
\draw (A5) -- ++(0.1,0.05);
\draw (A5) -- ++(-0.1,0.05);
\draw (A6) -- ++(0,-0.2);
\draw (A6) -- ++(0.1,0.05);
\draw (A6) -- ++(-0.1,0.05);
\draw (0,-0.05) node[align=center,text width=1cm] {Base station};

\draw[line width=1pt] (UE1) circle (0.4) node [below=0.5cm] {UE at position 1};
%\draw (UE2) circle (0.5);
\draw[line width=1pt] (UE3) circle (0.5) node [below=0.5cm] {UE at position 2};
\draw[line width=1pt] (UE4) circle (0.5) node [below=0.5cm] {UE at position 3};
\draw[line width=1pt] (UE5) circle (0.5) node [above=0.5cm] {UE at position 4};
\draw[line width=1pt] (UE6) circle (0.5) node [above=0.5cm] {UE at position 5};
\draw[line width=1pt,dashed] (UE_test) circle (0.5) node [above=0.5cm] {UE at new position};


\draw[->,>=latex] (0.7,0.1) -- (2.4,0.2) node[midway,above] {$R_1$};
\draw[<-,>=latex] (0.7,0) -- (2.4,0.1) node[midway,below] {$R_1^{UL}$};
\draw[<-,>=latex] (0.7,-0.4) -- (2,-1.1) node[midway,above=0.05cm] {$R_2$};
\draw[->,>=latex] (0.7,-0.3) -- (2,-1) node[midway,below=0.15cm] {$R_2^{UL}$};
\draw[<-,>=latex] (0.3,-0.7) -- (0.4,-1.4) node[midway,right=0.05cm] {$R_3$};
\draw[->,>=latex] (0.4,-0.7) -- (0.5,-1.4) node[midway,left=0.05cm] {$R_3^{UL}$};
\draw[<-,>=latex] (0,0.7) -- (0,1.4) node[midway,right=0.05cm] {$R_4$};
\draw[->,>=latex] (0.1,0.7) -- (0.1,1.4) node[midway,left=0.05cm] {$R_4^{UL}$};
\draw[->,>=latex] (-0.7,0.2) -- (-1.3,0.4) node[midway,above=0.05cm] {$R_5$};
\draw[<-,>=latex] (-0.7,0.1) -- (-1.3,0.3) node[midway,below=0.05cm] {$R_5^{UL}$};
\draw[<-,>=latex] (0.5,0.5) -- (1.7,1.6) node[midway,above=0.1cm] {$\bf R^{UL}$};
\draw[->,>=latex] (0.5,0.4) -- (1.7,1.5) node[midway,right=0.2cm] {\bf Corresponding $\bf R$?};

\draw[line width=1pt] (-3.8,-2) circle (0.25);
\draw (-3.3,-2) node[right,text width=3cm] {User Equipment during training period};
\draw[line width=1pt,dashed] (-3.8,-2.8) circle (0.25);
\draw (-3.3,-2.8) node[right,text width=3cm] {User Equipment during exploitation period};

\end{tikzpicture}%

==> learning_phase.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%\usetikzlibrary{calc}

%
\begin{tikzpicture}
\scriptsize
\coordinate (A1) at (-0.5,0);
\coordinate (A2) at (0.25,-0.4);
\coordinate (A3) at (0.25,0.4);
\coordinate (A4) at (0.5,0);
\coordinate (A5) at (-0.25,0.4);
\coordinate (A6) at (-0.25,-0.4);
\coordinate (UE1) at (3,0.5);
%\coordinate (UE2) at (2,1.5);
\coordinate (UE3) at (2.5,-1);
\coordinate (UE4) at (0.5,-2);
\coordinate (UE5) at (0,2);
\coordinate (UE6) at (-2,0.5);

\draw (A1) -- ++(0,-0.2);
\draw (A1) -- ++(0.1,0.05);
\draw (A1) -- ++(-0.1,0.05);
\draw (A2) -- ++(0,-0.2);
\draw (A2) -- ++(0.1,0.05);
\draw (A2) -- ++(-0.1,0.05);
\draw (A3) -- ++(0,-0.2);
\draw (A3) -- ++(0.1,0.05);
\draw (A3) -- ++(-0.1,0.05);
\draw (A4) -- ++(0,-0.2);
\draw (A4) -- ++(0.1,0.05);
\draw (A4) -- ++(-0.1,0.05);
\draw (A5) -- ++(0,-0.2);
\draw (A5) -- ++(0.1,0.05);
\draw (A5) -- ++(-0.1,0.05);
\draw (A6) -- ++(0,-0.2);
\draw (A6) -- ++(0.1,0.05);
\draw (A6) -- ++(-0.1,0.05);
\draw (0,-0.05) node[align=center,text width=1cm] {Base station};

\draw[line width=1pt] (UE1) circle (0.4) node [below=0.5cm] {UE at position 1};
%\draw (UE2) circle (0.5);
\draw[line width=1pt] (UE3) circle (0.5) node [below=0.5cm] {UE at position 2};
\draw[line width=1pt] (UE4) circle (0.5) node [below=0.5cm] {UE at position 3};
\draw[line width=1pt] (UE5) circle (0.5) node [above=0.5cm] {UE at position 4};
\draw[line width=1pt] (UE6) circle (0.5) node [above=0.5cm] {UE at position 5};


\draw[->,>=latex] (0.7,0.1) -- (2.3,0.5) node[midway,above] {$R_1$};
\draw[<-,>=latex] (0.7,0) -- (2.3,0.4) node[midway,below] {$R_1^{UL}$};
\draw[<-,>=latex] (0.7,-0.4) -- (2,-0.8) node[midway,above=0.05cm] {$R_2$};
\draw[->,>=latex] (0.7,-0.3) -- (2,-0.7) node[midway,below=0.1cm] {$R_2^{UL}$};
\draw[<-,>=latex] (0.3,-0.7) -- (0.4,-1.4) node[midway,right=0.05cm] {$R_3$};
\draw[->,>=latex] (0.4,-0.7) -- (0.5,-1.4) node[midway,left=0.05cm] {$R_3^{UL}$};
\draw[<-,>=latex] (0,0.7) -- (0,1.4) node[midway,right=0.05cm] {$R_4$};
\draw[->,>=latex] (0.1,0.7) -- (0.1,1.4) node[midway,left=0.05cm] {$R_4^{UL}$};
\draw[->,>=latex] (-0.7,0.2) -- (-1.3,0.4) node[midway,above=0.05cm] {$R_5$};
\draw[<-,>=latex] (-0.7,0.1) -- (-1.3,0.3) node[midway,below=0.05cm] {$R_5^{UL}$};

\draw[line width=1pt] (-3.5,-2) circle (0.25);
\draw (-3,-2) node[right,text width=3cm] {User Equipment during training period};

\end{tikzpicture}%

==> mse_errors_autointerp_pos_1828.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}
\scriptsize

\begin{axis}[%
width=2in,
height=1.3in,
at={(1.558646in,0.7887in)},
scale only axis,
xmin=50,
xmax=500,
xlabel={Number of training covariances},
ymin=0,
ymax=4.5,
ylabel={MSE},
%title style={font=\bfseries},
%title={Mean Square Error of estimation},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.675291,0.37128)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
50	1.57\\
100	1.36\\
150	1.14\\
300	0.81\\
500	0.77\\
};
\addlegendentry{Euclidean};

\addplot [color=mycolor2,solid,line width=3.0pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
50	0.99\\
100	0.83\\
150	0.69\\
300	0.59\\
500	0.54\\
};
\addlegendentry{Log-Euclidean};

\addplot [color=green,solid,line width=3.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
50	1.57\\
100  1.45\\
150	1.13\\
300	0.80\\
500	 0.76\\
};
\addlegendentry{Affine Invariant};

\addplot [color=mycolor3,dashed,line width=3.0pt]
  table[row sep=crcr]{%
50	4.25\\
100	4.25\\
150	4.25\\
300	4.25\\
500	4.25\\
};
\addlegendentry{No conversion};

\addplot [color=black,dotted,line width=3.0pt]
  table[row sep=crcr]{%
50	3.45\\
100	3.45\\
150	3.45\\
300	3.45\\
500	3.45\\
};
\addlegendentry{Spline interpolation};

\addplot [color=red,solid,line width=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
50	0.33\\
100	0.33\\
150	0.33\\
300	0.33\\
500	0.33\\
};
\addlegendentry{Perfect feedback};

\end{axis}
\end{tikzpicture}%

% Autointerp poistive weights
% 50 HPD distance eucl 1.685973 le 1.051158 invariant 2.874415 no conversion 4.238657 jordan 3.449185 perfect 0.331244
% 100 HPD distance eucl 1.243061 le 0.768001 invariant 2.634377 no conversion 4.187878 jordan 3.442506 perfect 0.331800
% 150 HPD distance eucl 1.135744 le 0.692640 invariant 2.395663 no conversion 4.244111 jordan 3.429657 perfect 0.333408
% 300 HPD distance eucl 0.888434 le 0.585329 invariant 2.389903 no conversion 4.272070 jordan 3.551991 perfect 0.331001
% 500 HPD distance eucl 0.774453 le 0.536849 invariant 2.179359 no conversion 4.224459 jordan 3.380328 perfect 0.330725

==> mse_errors_kernel_1828.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}
\scriptsize

\begin{axis}[%
width=2in,
height=1.3in,
at={(1.558646in,0.7887in)},
scale only axis,
xmin=50,
xmax=500,
xlabel={Number of training covariances},
ymin=0,
ymax=5,
ylabel={MSE},
%title style={font=\bfseries},
%title={Mean Square Error of estimation},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.875291,0.37128)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
50	4.45\\
100	4.45\\
150	4.45\\
300	4.33\\
500	4.28\\
};
\addlegendentry{Euclidean};

\addplot [color=mycolor2,solid,line width=3.0pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
50	1.52\\
100	1.07\\
150	0.92\\
300	0.82\\
500	0.68\\
};
\addlegendentry{Log-Euclidean};

\addplot [color=green,solid,line width=3.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
50	2.25\\
100 1.60\\
150	1.52\\
300	1.50\\
500	1.18\\
};
\addlegendentry{Affine Invariant};

\addplot [color=mycolor3,dashed,line width=3.0pt]
  table[row sep=crcr]{%
50	4.25\\
100	4.25\\
150	4.25\\
300	4.25\\
500	4.25\\
};
\addlegendentry{No conversion};

\addplot [color=black,dotted,line width=3.0pt]
  table[row sep=crcr]{%
50	3.45\\
100	3.45\\
150	3.45\\
300	3.45\\
500	3.45\\
};
\addlegendentry{Spline interpolation};

\addplot [color=red,solid,line width=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
50	0.33\\
100	0.33\\
150	0.33\\
300	0.33\\
500	0.33\\
};
\addlegendentry{Perfect feedback};

\end{axis}
\end{tikzpicture}%

% Kernel
% 50  :HPD distance eucl 4.358798 le 1.479599 invariant 2.193917 no conversion 4.242140 jordan 3.479726 perfect 0.332191
        %HPD distance eucl 4.518291 le 1.657398 invariant 2.319674 no conversion 4.256250 jordan 3.495836 perfect 0.331818
% 100!  PD distance eucl 4.459230 le 1.020337 invariant 1.530890 no conversion 4.267145 jordan 3.515134 perfect 0.331378
        %HPD distance eucl 4.546347 le 1.135328 invariant 1.692696 no conversion 4.250622 jordan 3.402085 perfect 0.33177
% 150 HPD distance eucl 4.442509 le 0.919774 invariant 1.519187 no conversion 4.245416 jordan 3.406480 perfect 0.330178
% 300 HPD distance eucl 4.330447 le 0.822528 invariant 1.522651 no conversion 4.295933 jordan 3.551204 perfect 0.330580
% 500 HPD distance eucl 4.284050 le 0.677548 invariant 1.178161 no conversion 4.223917 jordan 3.406227 perfect 0.331919


==> mse_errors_le_pos_1828.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}
\scriptsize

\begin{axis}[%
width=2in,
height=1.3in,
at={(1.558646in,0.7887in)},
scale only axis,
xmin=50,
xmax=500,
xlabel={Number of training covariances},
ymin=0,
ymax=4.5,
ylabel={MSE},
%title style={font=\bfseries},
%title={Mean Square Error of estimation},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.675291,0.37128)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=3.0pt,mark=diamond]
  table[row sep=crcr]{%
50	1.79\\
100	1.43\\
150	1.28\\
300	1.04\\
500	0.92\\
};
\addlegendentry{Nearest Neighbor};

\addplot [color=mycolor2,solid,line width=3.0pt,mark=square,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
50	0.99\\
100	0.83\\
150	0.69\\
300	0.59\\
500	0.54\\
};
\addlegendentry{Mirror interpolation};

\addplot [color=green,solid,line width=3.0pt,mark=star,mark options={solid}]
  table[row sep=crcr]{%
50	1.52\\
100	1.07\\
150	0.92\\
300	0.82\\
500	0.68\\
};
\addlegendentry{Kernel interpolation};

\addplot [color=mycolor3,dashed,line width=3.0pt]
  table[row sep=crcr]{%
50	4.3\\
100	4.3\\
150	4.3\\
300	4.3\\
500	4.3\\
};
\addlegendentry{No conversion};

\addplot [color=black,dotted,line width=3.0pt]
  table[row sep=crcr]{%
50	3.65\\
100	3.65\\
150	3.65\\
300	3.65\\
500	3.65\\
};
\addlegendentry{Spline interpolation};

\addplot [color=red,solid,line width=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
50	0.33\\
100	0.33\\
150	0.33\\
300	0.33\\
500	0.33\\
};
\addlegendentry{Perfect feedback};

\end{axis}
\end{tikzpicture}%


% Nearest 
% 500 : HPD distance eucl 1.291832 le 0.919659 invariant 0.915045 no conversion 4.229794 jordan 3.549262 perfect 0.330929
% 300 HPD distance eucl 1.480174 le 1.040602 invariant 1.028500 no conversion 4.193696 jordan 3.547600 perfect 0.332324
% 150 HPD distance eucl 1.724318 le 1.280170 invariant 1.267546 no conversion 4.257062 jordan 3.375215 perfect 0.331289
% 100 HPD distance eucl 1.815040 le 1.429562 invariant 1.421344 no conversion 4.321235 jordan 3.535950 perfect 0.330120
% 50   HPD distance eucl 2.045814 le 1.792093 invariant 1.782657 no conversion 4.248213 jordan 3.337189 perfect 0.331626



==> mse_errors_nearest_1819.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}
\scriptsize


\begin{axis}[%
width=2in,
height=1.3in,
at={(1.558646in,0.7887in)},
scale only axis,
xmin=50,
xmax=500,
xlabel={Number of training covariances},
ymin=0,
ymax=2.5,
ylabel={MSE},
%title style={font=\bfseries},
%title={Mean Square Error of estimation},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.608722,0.545269)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
50	2.05285936555773\\
100	1.53116371881946\\
150	1.4\\
300	1.12648408230061\\
500	0.924502562830786\\
};
\addlegendentry{Euclidean};

\addplot [color=mycolor2,solid,line width=3.0pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
50	1.6882280782095\\
100	1.17585339338239\\
150	1.1\\
300	0.83984987437714\\
500	0.788994442074001\\
};
\addlegendentry{Log-Euclidean};

\addplot [color=green,solid,line width=3.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
50	1.6800348451609\\
100	1.17427867876348\\
150	1.1\\
300	0.834701863731\\
500	0.789000594507484\\
};
\addlegendentry{Affine Invariant};

\addplot [color=mycolor3,dashed,line width=3.0pt]
  table[row sep=crcr]{%
50	1.1\\
100	1.11804089647524\\
150	1.07600676690291\\
300	1.07269919667355\\
500	1.12179817285894\\
};
\addlegendentry{No conversion};

\addplot [color=black,dotted,line width=3.0pt]
  table[row sep=crcr]{%
50	1.02\\
100	1.02\\
150	1.02\\
300	1.02\\
500	1.02\\
};
\addlegendentry{Spline interpolation};

\addplot [color=red,solid,line width=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
50	0.33\\
100	0.33\\
150	0.33\\
300	0.33\\
500	0.33\\
};
\addlegendentry{Perfect feedback};

\end{axis}
\end{tikzpicture}%

==> mse_errors_nearest_1828.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}
\scriptsize

\begin{axis}[%
width=2in,
height=1.3in,
at={(1.558646in,0.7887in)},
scale only axis,
xmin=50,
xmax=500,
xlabel={Number of training covariances},
ymin=0,
ymax=5,
ylabel={MSE},
%title style={font=\bfseries},
%title={Mean Square Error of estimation},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.675291,0.37128)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
50	2.05\\
100	1.82\\
150	1.72\\
300	1.48\\
500	1.29\\
};
\addlegendentry{Euclidean};

\addplot [color=mycolor2,solid,line width=3.0pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
50	1.79\\
100	1.43\\
150	1.28\\
300	1.04\\
500	0.92\\
};
\addlegendentry{Log-Euclidean};

\addplot [color=green,solid,line width=3.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
50	1.78\\
100	1.42\\
150	1.27\\
300	1.03\\
500	0.92\\
};
\addlegendentry{Affine Invariant};

\addplot [color=mycolor3,dashed,line width=3.0pt]
  table[row sep=crcr]{%
50	4.3\\
100	4.3\\
150	4.3\\
300	4.3\\
500	4.3\\
};
\addlegendentry{No conversion};

\addplot [color=black,dotted,line width=3.0pt]
  table[row sep=crcr]{%
50	3.65\\
100	3.65\\
150	3.65\\
300	3.65\\
500	3.65\\
};
\addlegendentry{Spline interpolation};

\addplot [color=red,solid,line width=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
50	0.33\\
100	0.33\\
150	0.33\\
300	0.33\\
500	0.33\\
};
\addlegendentry{Perfect feedback};

\end{axis}
\end{tikzpicture}%


% Nearest 
% 500 : HPD distance eucl 1.291832 le 0.919659 invariant 0.915045 no conversion 4.229794 jordan 3.549262 perfect 0.330929
% 300 HPD distance eucl 1.480174 le 1.040602 invariant 1.028500 no conversion 4.193696 jordan 3.547600 perfect 0.332324
% 150 HPD distance eucl 1.724318 le 1.280170 invariant 1.267546 no conversion 4.257062 jordan 3.375215 perfect 0.331289
% 100 HPD distance eucl 1.815040 le 1.429562 invariant 1.421344 no conversion 4.321235 jordan 3.535950 perfect 0.330120
% 50   HPD distance eucl 2.045814 le 1.792093 invariant 1.782657 no conversion 4.248213 jordan 3.337189 perfect 0.331626



==> mse_errors_nearest_rgeom_1819.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}
\scriptsize

\begin{axis}[%
width=2in,
height=1.3in,
at={(1.558646in,0.671458in)},
scale only axis,
xmin=50,
xmax=500,
xlabel={Number of training covariances},
ymin=0,
ymax=2.6,
ylabel={MSE},
%title style={font=\bfseries},
%title={Mean Square Error of estimation},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.644342,0.661116)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
50	2.59\\
100	2.07\\
150	1.91\\
300	1.60\\
500	1.47\\
};
\addlegendentry{Euclidean};

\addplot [color=mycolor2,solid,line width=3.0pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
50	2.36\\
100	1.78\\
150	1.63\\
300	1.29\\
500	1.13\\
};
\addlegendentry{Log-Euclidean};

\addplot [color=green,solid,line width=3.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
50	2.36\\
100	1.79\\
150	1.62\\
300	1.29\\
500	1.12\\
};
\addlegendentry{Affine Invariant};

\addplot [color=mycolor3,dashed,line width=3.0pt]
  table[row sep=crcr]{%
50	2.53\\
100	2.53\\
150	2.53\\
300	2.53\\
500	2.53\\
};
\addlegendentry{No conversion};

\addplot [color=red,solid,line width=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
50	0.33\\
100	0.33\\
150	0.33\\
300	0.33\\
500	0.33\\
};
\addlegendentry{Perfect feedback};

\end{axis}
\end{tikzpicture}%


% 50 :   PD distance eucl 2.590146 le 2.361075 invariant 2.358510 no conversion 2.505590 jordan 10.224548 perfect 0.331142
% 100 : PD distance eucl 2.071142 le 1.787306 invariant 1.785161 no conversion 2.534525 jordan 10.272622 perfect 0.330694
% 150 HPD distance eucl 1.909390 le 1.626418 invariant 1.624011 no conversion 2.527494 jordan 10.246119 perfect 0.330656
% 300 HPD distance eucl 1.595603 le 1.290107 invariant 1.286708 no conversion 2.552386 jordan 10.221842 perfect 0.331137
% 500 HPD distance eucl 1.474353 le 1.126302 invariant 1.124207 no conversion 2.529159 jordan 10.233168 perfect 0.331919

==> mse_errors_nearest_rgeom_1828.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}
\scriptsize

\begin{axis}[%
width=2in,
height=1.3in,
at={(1.558646in,0.671458in)},
scale only axis,
xmin=50,
xmax=500,
xlabel={Number of training covariances},
ymin=0,
ymax=6,
ylabel={MSE},
%title style={font=\bfseries},
%title={Mean Square Error of estimation},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.653936,0.417182)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
50	2.89\\
100	2.26\\
150	2.18\\
300	1.73\\
500	1.69\\
};
\addlegendentry{Euclidean};

\addplot [color=mycolor2,solid,line width=3.0pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
50	2.64\\
100	2.01\\
150	1.85\\
300	1.37\\
500	1.27\\
};
\addlegendentry{Log-Euclidean};

\addplot [color=green,solid,line width=3.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
50	2.64\\
100	2.00\\
150	1.85\\
300	1.37\\
500	1.27\\
};
\addlegendentry{Affine Invariant};

\addplot [color=mycolor3,dashed,line width=3.0pt]
  table[row sep=crcr]{%
50	5.81\\
100	5.81\\
150	5.81\\
300	5.81\\
500	5.81\\
};
\addlegendentry{No conversion};

\addplot [color=red,solid,line width=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
50	0.33\\
100	0.33\\
150	0.33\\
300	0.33\\
500	0.33\\
};
\addlegendentry{Perfect feedback};

\end{axis}
\end{tikzpicture}%


% 50:HPD distance eucl 2.889303 le 2.641385 invariant 2.640133 no conversion 5.811248 jordan 29.060263 perfect 0.331604
% 100:HPD distance eucl 2.264476 le 2.006718 invariant 2.004898 no conversion 5.870174 jordan 29.220284 perfect 0.331859
% 150:HPD distance eucl 2.181895 le 1.848426 invariant 1.847975 no conversion 5.760231 jordan 28.818377 perfect 0.332260
% 300:HPD distance eucl 1.734208 le 1.369633 invariant 1.367432 no conversion 5.818134 jordan 29.287819 perfect 0.331345
% 500:HPD distance eucl 1.695930 le 1.272169 invariant 1.270128 no conversion 5.875260 jordan 29.084850 perfect 0.332282
